VoicePrivacy 2022 System Description: Speaker Anonymization with Feature-matched F0 Trajectories

We introduce a novel method to improve the performance of the VoicePrivacy Challenge 2022 baseline B1 variants. Among the known deficiencies of x-vector-based anonymization systems is the insufficient disentangling of the input features. In particular, the fundamental frequency (F0) trajectories, which are used for voice synthesis without any modifications. Especially in cross-gender conversion, this situation causes unnatural sounding voices, increases word error rates (WERs), and personal information leakage. Our submission overcomes this problem by synthesizing an F0 trajectory, which better harmonizes with the anonymized x-vector. We utilized a low-complexity deep neural network to estimate an appropriate F0 value per frame, using the linguistic content from the bottleneck features (BN) and the anonymized x-vector. Our approach results in a significantly improved anonymization system and increased naturalness of the synthesized voice. Consequently, our results suggest that F0 extraction is not required for voice anonymization.

==> Figures/baseline-contributions.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(136, 776)}, xscale=0.875, yscale=0.8]
    (0, 0) rectangle (64, -160);
  \draw[shift={(136, 752)}, xscale=0.875]
    (0, 0)
     -- (64, 0);
  \draw[shift={(280, 640)}, yscale=0.6, ->]
    (0, 0)
     -- (0, 20);
  \draw[ipe dash dotted]
    (192.001, 736)
     -- (320, 736)
     -- (320, 700);
  \draw[shift={(280, 676)}, yscale=1.5, ipe pen ultrafat, ->]
    (0, 0)
     -- (0, 8);
  \begin{scope}[shift={(4, -8)}]
    \draw
      (136, 684) rectangle (184, 660);
    \node[ipe node, anchor=center]
       at (160, 672) {ASV};
  \end{scope}
  \begin{scope}[shift={(4, -4)}]
    \node[ipe node, anchor=center]
       at (160, 704) {ASR};
    \draw
      (136, 716) rectangle (184, 692);
  \end{scope}
  \begin{scope}[shift={(4, -4)}]
    \node[ipe node, anchor=north]
       at (160, 776) {Feature};
    \node[ipe node, anchor=north]
       at (160, 768) {Extractors};
  \end{scope}
  \begin{scope}[shift={(-8, 0)}]
    \node[ipe node, anchor=center]
       at (292, 624) {Pool};
    \node[ipe node, anchor=center]
       at (292, 632) {X-vector};
    \node[ipe node, anchor=center]
       at (264, 628) {\faDatabase};
    \draw[shift={(256, 640)}, xscale=0.8889]
      (0, 0) rectangle (72, -24);
  \end{scope}
  \begin{scope}[shift={(-8, -8)}]
    \draw[shift={(256, 684)}, xscale=1.3333]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (288, 672) {Anonymize};
  \end{scope}
  \begin{scope}[shift={(8, 0)}]
    \draw[shift={(80, 700)}, xscale=0.3, ->]
      (0, 0)
       -- (160, 0);
    \node[ipe node, anchor=south west]
       at (87.077, 701) {Input};
    \node[ipe node, anchor=north west]
       at (87.077, 699) {Speech};
  \end{scope}
  \draw[->]
    (280, 680)
     -- (328, 680)
     -- (328, 688)
     -- (344, 688);
  \begin{scope}[shift={(8, 16)}]
    \draw[shift={(336, 704.002)}, scale=1.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (376, 696) {Neural Vocoder};
    \node[ipe node, anchor=center]
       at (376, 684) {(AM-NSF /};
    \node[ipe node, anchor=center]
       at (376, 672) {HiFi GAN etc.)};
  \end{scope}
  \draw[shift={(192.001, 664)}, xscale=1.7143, ->]
    (0, 0)
     -- (32, 0);
  \node[ipe node, anchor=center]
     at (216, 672) {X-vector};
  \draw[shift={(320, 700)}, xscale=0.75, ->]
    (0, 0)
     -- (32, 0);
  \draw[->]
    (228, 700)
     -- (228, 720)
     -- (328, 720)
     -- (328, 712)
     -- (344, 712);
  \draw[ipe pen ultrafat]
    (312, 700)
     -- (320, 700);
  \draw[shift={(248.001, 712)}, xscale=1.3333, ipe pen ultrafat]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (280, 700) {F0 Regressor};
  \begin{scope}
    \draw[shift={(232, 700)}, xscale=0.4643, ipe pen ultrafat, ->]
      (0, 0)
       -- (32, 0);
    \node[ipe node, anchor=center]
       at (216, 708) {BN};
    \draw
      (192, 700)
       -- (232, 700)
       -- (232, 700);
  \end{scope}
  \begin{scope}
    \draw[shift={(424, 700)}, xscale=0.3, ->]
      (0, 0)
       -- (160, 0);
    \node[ipe node, anchor=south west]
       at (431.077, 701) {Output};
    \node[ipe node, anchor=north west]
       at (431.077, 699) {Speech};
  \end{scope}
  \draw
    (360, 768)
     -- (384, 768);
  \node[ipe node, anchor=west]
     at (388, 768) {connection};
  \node[ipe node, anchor=center]
     at (216, 744) {F0};
  \draw[ipe dash dotted]
    (360, 756)
     -- (384, 756);
  \node[ipe node, anchor=west]
     at (388, 756) {baseline only};
  \begin{scope}
    \draw[ipe dash dotted]
      (140, 748) rectangle (188, 724);
    \node[ipe node, anchor=center]
       at (164, 736) {F0 Ext.};
  \end{scope}
  \draw[ipe pen fat]
    (360, 744)
     -- (384, 744);
  \node[ipe node, anchor=west]
     at (388, 744) {our contribution};
\end{tikzpicture}


==> Figures/nn.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(44, 800)}, xscale=0.625, ->]
    (0, 0)
     -- (64, 0);
  \draw[shift={(44, 736)}, xscale=0.625, ->]
    (0, 0)
     -- (64, 0);
  \node[ipe node, anchor=south east, font=\small]
     at (76, 804) {x-vector};
  \node[ipe node, anchor=south east, font=\small]
     at (76, 740) {PPG $[n]$};
  \node[ipe node, anchor=north east, font=\small]
     at (76, 796) {$(1, 512)$};
  \node[ipe node, anchor=north east, font=\small]
     at (76, 732) {$(1, 256)$};
  \draw[shift={(240, 780)}, xscale=0.5, ->]
    (0, 0)
     -- (64, 0);
  \node[ipe node, anchor=west, font=\small]
     at (288, 792) {$\hat{F_0}$ $[n]$};
  \draw[->]
    (272, 756)
     -- (280, 756)
     -- (280, 772);
  \draw[shift={(288, 780)}, xscale=1.5, ->]
    (0, 0)
     -- (16, 0);
  \begin{scope}[shift={(-120, 44)}]
    \draw
      (400, 736) circle[radius=8];
    \draw
      (396, 740)
       -- (404, 732);
    \draw
      (404, 740)
       -- (396, 732);
  \end{scope}
  \begin{scope}[shift={(16.7993, 0)}, xscale=0.8]
    \draw[shift={(103.999, 768)}, xscale=0.8333, ->]
      (0, 0)
       -- (24, 0);
    \node[ipe node, anchor=center]
       at (112, 776) {f};
  \end{scope}
  \begin{scope}[shift={(48.7993, 0)}, xscale=0.8]
    \draw[shift={(103.999, 768)}, xscale=0.8333, ->]
      (0, 0)
       -- (24, 0);
    \node[ipe node, anchor=center]
       at (112, 776) {f};
  \end{scope}
  \begin{scope}[shift={(80.799, 0)}, xscale=0.8]
    \draw[shift={(103.999, 768)}, xscale=0.8333, ->]
      (0, 0)
       -- (24, 0);
    \node[ipe node, anchor=center]
       at (112, 776) {f};
  \end{scope}
  \draw[shift={(212, 788)}, xscale=0.6667, yscale=0.25]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (220, 780) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (220, 756) {2};
  \draw[shift={(240, 756)}, xscale=0.25, ->]
    (0, 0)
     -- (64, 0);
  \node[ipe node, anchor=center]
     at (248, 764) {g};
  \begin{scope}[shift={(-28, 0)}]
    \draw[shift={(224, 768)}, xscale=0.6667, ->]
      (0, 0)
       -- (24, 0);
    \node[ipe node, anchor=center]
       at (230.4, 776) {f};
  \end{scope}
  \node[ipe node]
     at (228, 820) {$f$: {SiLU}};
  \node[ipe node]
     at (228, 808) {$g$: Sigmoid};
  \node[ipe node, anchor=north, font=\small]
     at (264, 744) {$> 0.5$};
  \begin{scope}[shift={(-28, -4)}]
    \draw
      (264, 760) circle[radius=4];
    \node[ipe node, anchor=center, font=\footnotesize]
       at (264, 760) {$2$};
  \end{scope}
  \begin{scope}[shift={(-28, 4)}]
    \draw
      (264, 776) circle[radius=4];
    \node[ipe node, anchor=center, font=\footnotesize]
       at (264, 776) {$1$};
  \end{scope}
  \begin{scope}[shift={(-32, -4)}]
    \draw[shift={(288, 768.001)}, yscale=0.6667]
      (0, 0) rectangle (16, -24);
    \draw[shift={(292, 756)}, yscale=0.5]
      (0, 0)
       -- (4, 0)
       -- (4, 16)
       -- (8, 16);
  \end{scope}
  \draw[shift={(148, 804)}, xscale=0.3333, yscale=0.45]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (156, 784) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (156, 752) {32};
  \begin{scope}[shift={(-8, 0)}]
    \draw[shift={(124, 816)}, xscale=0.3333, yscale=0.6]
      (0, 0) rectangle (48, -160);
    \node[ipe node, anchor=center, font=\small]
       at (132, 784) {FC};
    \node[ipe node, anchor=center, font=\small]
       at (132, 752) {64};
  \end{scope}
  \begin{scope}
    \draw[shift={(84, 832)}, xscale=0.3333, yscale=0.8]
      (0, 0) rectangle (48, -160);
    \node[ipe node, anchor=center, font=\small]
       at (92, 784) {FC};
    \node[ipe node, anchor=center, font=\small]
       at (92, 752) {256};
  \end{scope}
  \begin{scope}[shift={(-24, 0)}]
    \draw[shift={(204, 796)}, xscale=0.3333, yscale=0.35]
      (0, 0) rectangle (48, -160);
    \node[ipe node, anchor=center, font=\small]
       at (212, 784) {FC};
    \node[ipe node, anchor=center, font=\small]
       at (212, 752) {16};
  \end{scope}
\end{tikzpicture}


==> Figures/nnfc.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(151.999, 784)}, xscale=1.8333, yscale=0.725]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\footnotesize]
     at (200, 676) {Linear + Dropout};
  \node[ipe node, anchor=center]
     at (224, 728) {\scalebox{3}{$\vdots$}};
  \node[ipe node, anchor=center]
     at (224, 768) {$p$};
  \node[ipe node, anchor=center]
     at (224, 748) {$p$};
  \node[ipe node, anchor=center]
     at (224, 692) {$p$};
  \node[ipe node, anchor=center]
     at (180, 768) {$1$};
  \node[ipe node, anchor=center]
     at (180, 748) {$2$};
  \node[ipe node, anchor=center]
     at (180, 692) {$N$};
  \node[ipe node, anchor=center]
     at (180, 728) {\scalebox{3}{$\vdots$}};
  \draw
    (180, 768) circle[radius=8];
  \draw
    (224, 768) circle[radius=8];
  \draw
    (180, 748) circle[radius=8];
  \draw
    (224, 748) circle[radius=8];
  \draw
    (180, 692) circle[radius=8];
  \draw
    (224, 692) circle[radius=8];
  \draw[->]
    (188, 768)
     -- (216, 768);
  \draw[->]
    (188, 748)
     -- (216, 748);
  \draw[->]
    (188, 692)
     -- (216, 692);
  \draw[->]
    (152, 768)
     -- (172, 768);
  \draw[shift={(152, 752)}, yscale=0.8, ->]
    (0, 0)
     -- (20, 20);
  \draw[->]
    (152, 736)
     -- (172, 768);
  \node[ipe node, anchor=center]
     at (160, 728) {\scalebox{3}{$\vdots$}};
  \draw[->]
    (152, 692)
     -- (172, 692);
  \draw[->]
    (152, 704)
     -- (172, 692);
  \node[ipe node, anchor=center, font=\Huge]
     at (144, 724) {:};
  \begin{scope}[shift={(-256, -48)}]
    \draw[shift={(368, 816)}, xscale=0.5, yscale=0.55]
      (0, 0) rectangle (48, -160);
    \node[ipe node, anchor=center]
       at (380, 788) {FC};
    \node[ipe node, anchor=center]
       at (380, 756) {N};
  \end{scope}
\end{tikzpicture}


==> Figures/reconstructions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/miniconda3/envs/vpc2022/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=\detokenize{/usr/share/fonts/truetype/liberation2/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/miniconda3/envs/vpc2022/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.160000in}{5.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{5.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.622261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{5.622261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{4.197870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.473180in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473180in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868627in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.868627in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868627in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264075in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{1.264075in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264075in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659522in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659522in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054970in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054970in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450418in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{2.450418in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450418in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845865in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{2.845865in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845865in,y=4.100648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.262615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201850in, y=4.230958in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.489223in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.489223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=4.457566in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.715830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.684173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.942438in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.942438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.910781in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{5.169046in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.169046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.137389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{5.395653in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.395653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.363996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{5.622261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.590604in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.591814in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.593791in}{5.009437in}}%
\pgfpathlineto{\pgfqpoint{0.595768in}{5.000499in}}%
\pgfpathlineto{\pgfqpoint{0.597746in}{5.009353in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{5.015563in}}%
\pgfpathlineto{\pgfqpoint{0.601700in}{4.986059in}}%
\pgfpathlineto{\pgfqpoint{0.605655in}{4.908987in}}%
\pgfpathlineto{\pgfqpoint{0.607632in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.621472in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.623450in}{4.987912in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{5.016918in}}%
\pgfpathlineto{\pgfqpoint{0.627404in}{5.021943in}}%
\pgfpathlineto{\pgfqpoint{0.629381in}{5.042427in}}%
\pgfpathlineto{\pgfqpoint{0.631359in}{5.090285in}}%
\pgfpathlineto{\pgfqpoint{0.633336in}{5.108008in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{5.110090in}}%
\pgfpathlineto{\pgfqpoint{0.639268in}{5.206161in}}%
\pgfpathlineto{\pgfqpoint{0.641245in}{5.275906in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{5.284228in}}%
\pgfpathlineto{\pgfqpoint{0.645199in}{5.244494in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{5.218881in}}%
\pgfpathlineto{\pgfqpoint{0.651131in}{5.134773in}}%
\pgfpathlineto{\pgfqpoint{0.653108in}{5.061113in}}%
\pgfpathlineto{\pgfqpoint{0.655085in}{5.038521in}}%
\pgfpathlineto{\pgfqpoint{0.657063in}{5.040025in}}%
\pgfpathlineto{\pgfqpoint{0.659040in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.668926in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.670903in}{5.064361in}}%
\pgfpathlineto{\pgfqpoint{0.672881in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{5.085835in}}%
\pgfpathlineto{\pgfqpoint{0.678812in}{5.039252in}}%
\pgfpathlineto{\pgfqpoint{0.680790in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.690676in}{4.894003in}}%
\pgfpathlineto{\pgfqpoint{0.692653in}{4.830570in}}%
\pgfpathlineto{\pgfqpoint{0.694630in}{4.788994in}}%
\pgfpathlineto{\pgfqpoint{0.698585in}{4.729701in}}%
\pgfpathlineto{\pgfqpoint{0.700562in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.746038in}{4.789638in}}%
\pgfpathlineto{\pgfqpoint{0.748016in}{4.784020in}}%
\pgfpathlineto{\pgfqpoint{0.749993in}{4.796909in}}%
\pgfpathlineto{\pgfqpoint{0.751970in}{4.840873in}}%
\pgfpathlineto{\pgfqpoint{0.753947in}{4.843650in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{4.886855in}}%
\pgfpathlineto{\pgfqpoint{0.757902in}{4.907230in}}%
\pgfpathlineto{\pgfqpoint{0.759879in}{4.916736in}}%
\pgfpathlineto{\pgfqpoint{0.761856in}{4.889539in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{4.880422in}}%
\pgfpathlineto{\pgfqpoint{0.765811in}{4.874070in}}%
\pgfpathlineto{\pgfqpoint{0.767788in}{4.875073in}}%
\pgfpathlineto{\pgfqpoint{0.769765in}{4.810875in}}%
\pgfpathlineto{\pgfqpoint{0.771742in}{4.831519in}}%
\pgfpathlineto{\pgfqpoint{0.773720in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.797447in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{4.905202in}}%
\pgfpathlineto{\pgfqpoint{0.801401in}{4.901384in}}%
\pgfpathlineto{\pgfqpoint{0.803378in}{4.890421in}}%
\pgfpathlineto{\pgfqpoint{0.805356in}{4.873833in}}%
\pgfpathlineto{\pgfqpoint{0.809310in}{4.893198in}}%
\pgfpathlineto{\pgfqpoint{0.811287in}{4.882409in}}%
\pgfpathlineto{\pgfqpoint{0.813264in}{4.874385in}}%
\pgfpathlineto{\pgfqpoint{0.815242in}{4.879233in}}%
\pgfpathlineto{\pgfqpoint{0.817219in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.835014in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.836991in}{4.956121in}}%
\pgfpathlineto{\pgfqpoint{0.838969in}{4.952626in}}%
\pgfpathlineto{\pgfqpoint{0.840946in}{4.922888in}}%
\pgfpathlineto{\pgfqpoint{0.844900in}{4.937043in}}%
\pgfpathlineto{\pgfqpoint{0.846878in}{4.934672in}}%
\pgfpathlineto{\pgfqpoint{0.848855in}{4.931635in}}%
\pgfpathlineto{\pgfqpoint{0.850832in}{4.921637in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{4.963835in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.898286in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.900263in}{5.106062in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{5.169687in}}%
\pgfpathlineto{\pgfqpoint{0.906195in}{5.163106in}}%
\pgfpathlineto{\pgfqpoint{0.908172in}{5.173066in}}%
\pgfpathlineto{\pgfqpoint{0.910149in}{5.179368in}}%
\pgfpathlineto{\pgfqpoint{0.912126in}{5.184320in}}%
\pgfpathlineto{\pgfqpoint{0.914104in}{5.181052in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{5.201066in}}%
\pgfpathlineto{\pgfqpoint{0.918058in}{5.154762in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.943762in}{4.957211in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{4.973524in}}%
\pgfpathlineto{\pgfqpoint{0.947717in}{4.975247in}}%
\pgfpathlineto{\pgfqpoint{0.949694in}{4.950828in}}%
\pgfpathlineto{\pgfqpoint{0.951671in}{4.910601in}}%
\pgfpathlineto{\pgfqpoint{0.953648in}{4.905691in}}%
\pgfpathlineto{\pgfqpoint{0.955626in}{4.897095in}}%
\pgfpathlineto{\pgfqpoint{0.957603in}{4.884431in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{4.804506in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{4.764747in}}%
\pgfpathlineto{\pgfqpoint{0.963535in}{4.782581in}}%
\pgfpathlineto{\pgfqpoint{0.965512in}{4.791820in}}%
\pgfpathlineto{\pgfqpoint{0.967489in}{4.755885in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{4.744359in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.997148in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{4.853337in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{4.885161in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{4.876058in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{4.838068in}}%
\pgfpathlineto{\pgfqpoint{1.007034in}{4.821925in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{4.822060in}}%
\pgfpathlineto{\pgfqpoint{1.010988in}{4.794636in}}%
\pgfpathlineto{\pgfqpoint{1.012966in}{4.749949in}}%
\pgfpathlineto{\pgfqpoint{1.014943in}{4.738564in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{4.731692in}}%
\pgfpathlineto{\pgfqpoint{1.018897in}{4.735455in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{4.733063in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{4.746883in}}%
\pgfpathlineto{\pgfqpoint{1.024829in}{4.736876in}}%
\pgfpathlineto{\pgfqpoint{1.026806in}{4.742976in}}%
\pgfpathlineto{\pgfqpoint{1.028783in}{4.755439in}}%
\pgfpathlineto{\pgfqpoint{1.030761in}{4.749422in}}%
\pgfpathlineto{\pgfqpoint{1.032738in}{4.739460in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{4.770615in}}%
\pgfpathlineto{\pgfqpoint{1.036692in}{4.787372in}}%
\pgfpathlineto{\pgfqpoint{1.038670in}{4.825473in}}%
\pgfpathlineto{\pgfqpoint{1.040647in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.046579in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.048556in}{4.782379in}}%
\pgfpathlineto{\pgfqpoint{1.050533in}{4.787354in}}%
\pgfpathlineto{\pgfqpoint{1.052510in}{4.789045in}}%
\pgfpathlineto{\pgfqpoint{1.056465in}{4.778070in}}%
\pgfpathlineto{\pgfqpoint{1.058442in}{4.770575in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{4.746777in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{4.746318in}}%
\pgfpathlineto{\pgfqpoint{1.064374in}{4.720464in}}%
\pgfpathlineto{\pgfqpoint{1.066351in}{4.739376in}}%
\pgfpathlineto{\pgfqpoint{1.068328in}{4.800376in}}%
\pgfpathlineto{\pgfqpoint{1.070305in}{4.829769in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{4.839437in}}%
\pgfpathlineto{\pgfqpoint{1.078214in}{4.783849in}}%
\pgfpathlineto{\pgfqpoint{1.080192in}{4.785600in}}%
\pgfpathlineto{\pgfqpoint{1.082169in}{4.772295in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{4.775075in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{4.792703in}}%
\pgfpathlineto{\pgfqpoint{1.088101in}{4.798331in}}%
\pgfpathlineto{\pgfqpoint{1.090078in}{4.789231in}}%
\pgfpathlineto{\pgfqpoint{1.094032in}{4.758511in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{4.760740in}}%
\pgfpathlineto{\pgfqpoint{1.099964in}{4.775856in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{4.820082in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{4.820852in}}%
\pgfpathlineto{\pgfqpoint{1.113805in}{4.819328in}}%
\pgfpathlineto{\pgfqpoint{1.115782in}{4.817333in}}%
\pgfpathlineto{\pgfqpoint{1.117759in}{4.808861in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{4.815851in}}%
\pgfpathlineto{\pgfqpoint{1.121714in}{4.814165in}}%
\pgfpathlineto{\pgfqpoint{1.123691in}{4.789345in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{4.786343in}}%
\pgfpathlineto{\pgfqpoint{1.129623in}{4.764245in}}%
\pgfpathlineto{\pgfqpoint{1.131600in}{4.755494in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{4.772373in}}%
\pgfpathlineto{\pgfqpoint{1.137532in}{4.783759in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{4.806241in}}%
\pgfpathlineto{\pgfqpoint{1.141486in}{4.818761in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{4.848005in}}%
\pgfpathlineto{\pgfqpoint{1.145440in}{4.864250in}}%
\pgfpathlineto{\pgfqpoint{1.147418in}{4.886944in}}%
\pgfpathlineto{\pgfqpoint{1.149395in}{4.878600in}}%
\pgfpathlineto{\pgfqpoint{1.151372in}{4.884351in}}%
\pgfpathlineto{\pgfqpoint{1.153349in}{4.875925in}}%
\pgfpathlineto{\pgfqpoint{1.155327in}{4.836817in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{4.811512in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{4.769197in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.757097in}}%
\pgfpathlineto{\pgfqpoint{1.163236in}{4.760068in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{4.750741in}}%
\pgfpathlineto{\pgfqpoint{1.167190in}{4.727204in}}%
\pgfpathlineto{\pgfqpoint{1.169167in}{4.743231in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{4.738558in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{4.747596in}}%
\pgfpathlineto{\pgfqpoint{1.175099in}{4.781511in}}%
\pgfpathlineto{\pgfqpoint{1.177076in}{4.777901in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{4.779395in}}%
\pgfpathlineto{\pgfqpoint{1.181031in}{4.818747in}}%
\pgfpathlineto{\pgfqpoint{1.183008in}{4.829645in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{4.848406in}}%
\pgfpathlineto{\pgfqpoint{1.186962in}{4.918641in}}%
\pgfpathlineto{\pgfqpoint{1.188940in}{4.934301in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{4.946792in}}%
\pgfpathlineto{\pgfqpoint{1.192894in}{4.994416in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{4.961443in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{4.959451in}}%
\pgfpathlineto{\pgfqpoint{1.198826in}{5.002144in}}%
\pgfpathlineto{\pgfqpoint{1.200803in}{5.024563in}}%
\pgfpathlineto{\pgfqpoint{1.202780in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.307574in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{4.845847in}}%
\pgfpathlineto{\pgfqpoint{1.311528in}{4.845523in}}%
\pgfpathlineto{\pgfqpoint{1.313506in}{4.841634in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{4.841781in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{4.772566in}}%
\pgfpathlineto{\pgfqpoint{1.325369in}{4.764273in}}%
\pgfpathlineto{\pgfqpoint{1.327346in}{4.759452in}}%
\pgfpathlineto{\pgfqpoint{1.329324in}{4.759902in}}%
\pgfpathlineto{\pgfqpoint{1.331301in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.372823in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{4.897606in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{4.887033in}}%
\pgfpathlineto{\pgfqpoint{1.378755in}{5.017271in}}%
\pgfpathlineto{\pgfqpoint{1.380732in}{5.058142in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{5.060322in}}%
\pgfpathlineto{\pgfqpoint{1.384686in}{4.998480in}}%
\pgfpathlineto{\pgfqpoint{1.386664in}{4.922086in}}%
\pgfpathlineto{\pgfqpoint{1.388641in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.404459in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.406436in}{5.014884in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{5.007062in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{4.989243in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{4.999453in}}%
\pgfpathlineto{\pgfqpoint{1.414345in}{5.017507in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{5.010718in}}%
\pgfpathlineto{\pgfqpoint{1.418299in}{4.996257in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{4.978064in}}%
\pgfpathlineto{\pgfqpoint{1.422254in}{4.977231in}}%
\pgfpathlineto{\pgfqpoint{1.424231in}{4.947557in}}%
\pgfpathlineto{\pgfqpoint{1.426208in}{4.923607in}}%
\pgfpathlineto{\pgfqpoint{1.428186in}{4.915347in}}%
\pgfpathlineto{\pgfqpoint{1.430163in}{4.911793in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{4.898655in}}%
\pgfpathlineto{\pgfqpoint{1.434117in}{4.888337in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{4.929016in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{4.956205in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{4.947953in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{4.968604in}}%
\pgfpathlineto{\pgfqpoint{1.444003in}{4.928124in}}%
\pgfpathlineto{\pgfqpoint{1.445981in}{4.903513in}}%
\pgfpathlineto{\pgfqpoint{1.447958in}{4.842651in}}%
\pgfpathlineto{\pgfqpoint{1.449935in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{4.808462in}}%
\pgfpathlineto{\pgfqpoint{1.469708in}{4.814682in}}%
\pgfpathlineto{\pgfqpoint{1.471685in}{4.807016in}}%
\pgfpathlineto{\pgfqpoint{1.473662in}{4.780048in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{4.776950in}}%
\pgfpathlineto{\pgfqpoint{1.477616in}{4.798489in}}%
\pgfpathlineto{\pgfqpoint{1.479594in}{4.798971in}}%
\pgfpathlineto{\pgfqpoint{1.481571in}{4.806939in}}%
\pgfpathlineto{\pgfqpoint{1.483548in}{4.816739in}}%
\pgfpathlineto{\pgfqpoint{1.485525in}{4.811497in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{4.817807in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{4.781892in}}%
\pgfpathlineto{\pgfqpoint{1.491457in}{4.775121in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{4.719151in}}%
\pgfpathlineto{\pgfqpoint{1.495412in}{4.712795in}}%
\pgfpathlineto{\pgfqpoint{1.497389in}{4.730756in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{4.741051in}}%
\pgfpathlineto{\pgfqpoint{1.501343in}{4.727436in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{4.710857in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{4.703543in}}%
\pgfpathlineto{\pgfqpoint{1.507275in}{4.706933in}}%
\pgfpathlineto{\pgfqpoint{1.509252in}{4.703899in}}%
\pgfpathlineto{\pgfqpoint{1.511229in}{4.695302in}}%
\pgfpathlineto{\pgfqpoint{1.515184in}{4.683033in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{4.696403in}}%
\pgfpathlineto{\pgfqpoint{1.519138in}{4.690483in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{4.695362in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{4.670850in}}%
\pgfpathlineto{\pgfqpoint{1.525070in}{4.662303in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{4.683614in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{4.720955in}}%
\pgfpathlineto{\pgfqpoint{1.531002in}{4.725477in}}%
\pgfpathlineto{\pgfqpoint{1.532979in}{4.719227in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{4.741738in}}%
\pgfpathlineto{\pgfqpoint{1.536934in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.576478in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{4.925662in}}%
\pgfpathlineto{\pgfqpoint{1.580433in}{4.950301in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{4.930467in}}%
\pgfpathlineto{\pgfqpoint{1.584387in}{4.929293in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{4.919019in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{4.956693in}}%
\pgfpathlineto{\pgfqpoint{1.592296in}{4.927297in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{4.922088in}}%
\pgfpathlineto{\pgfqpoint{1.596251in}{4.891712in}}%
\pgfpathlineto{\pgfqpoint{1.598228in}{4.921016in}}%
\pgfpathlineto{\pgfqpoint{1.600205in}{4.940341in}}%
\pgfpathlineto{\pgfqpoint{1.602182in}{4.951497in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{4.965044in}}%
\pgfpathlineto{\pgfqpoint{1.606137in}{4.942127in}}%
\pgfpathlineto{\pgfqpoint{1.608114in}{4.947290in}}%
\pgfpathlineto{\pgfqpoint{1.612069in}{4.926024in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.633818in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{4.848532in}}%
\pgfpathlineto{\pgfqpoint{1.637773in}{4.837580in}}%
\pgfpathlineto{\pgfqpoint{1.639750in}{4.832531in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{4.821264in}}%
\pgfpathlineto{\pgfqpoint{1.643704in}{4.821829in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{4.813711in}}%
\pgfpathlineto{\pgfqpoint{1.647659in}{4.830729in}}%
\pgfpathlineto{\pgfqpoint{1.649636in}{4.822670in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{4.856516in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{4.869088in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{4.961082in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{4.989123in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{4.952680in}}%
\pgfpathlineto{\pgfqpoint{1.661500in}{4.934826in}}%
\pgfpathlineto{\pgfqpoint{1.663477in}{4.967648in}}%
\pgfpathlineto{\pgfqpoint{1.665454in}{4.976964in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{4.957425in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{4.971116in}}%
\pgfpathlineto{\pgfqpoint{1.671386in}{5.025937in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{5.023444in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{5.045799in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{4.974970in}}%
\pgfpathlineto{\pgfqpoint{1.681272in}{4.964983in}}%
\pgfpathlineto{\pgfqpoint{1.683249in}{4.992616in}}%
\pgfpathlineto{\pgfqpoint{1.685226in}{4.944453in}}%
\pgfpathlineto{\pgfqpoint{1.687204in}{4.951267in}}%
\pgfpathlineto{\pgfqpoint{1.689181in}{4.913753in}}%
\pgfpathlineto{\pgfqpoint{1.691158in}{4.935618in}}%
\pgfpathlineto{\pgfqpoint{1.693135in}{4.919629in}}%
\pgfpathlineto{\pgfqpoint{1.695113in}{4.917247in}}%
\pgfpathlineto{\pgfqpoint{1.697090in}{4.900924in}}%
\pgfpathlineto{\pgfqpoint{1.699067in}{4.853365in}}%
\pgfpathlineto{\pgfqpoint{1.701044in}{4.833384in}}%
\pgfpathlineto{\pgfqpoint{1.703022in}{4.824297in}}%
\pgfpathlineto{\pgfqpoint{1.704999in}{4.818609in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{4.814519in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{4.811331in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.803602in}}%
\pgfpathlineto{\pgfqpoint{1.714885in}{4.808736in}}%
\pgfpathlineto{\pgfqpoint{1.716862in}{4.831818in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{4.837699in}}%
\pgfpathlineto{\pgfqpoint{1.720817in}{4.823739in}}%
\pgfpathlineto{\pgfqpoint{1.722794in}{4.834904in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{4.851750in}}%
\pgfpathlineto{\pgfqpoint{1.728726in}{4.831686in}}%
\pgfpathlineto{\pgfqpoint{1.730703in}{4.830300in}}%
\pgfpathlineto{\pgfqpoint{1.732680in}{4.819096in}}%
\pgfpathlineto{\pgfqpoint{1.734657in}{4.845713in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.752453in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.754430in}{4.943316in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{4.911593in}}%
\pgfpathlineto{\pgfqpoint{1.758384in}{4.894849in}}%
\pgfpathlineto{\pgfqpoint{1.760361in}{4.888042in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{4.884731in}}%
\pgfpathlineto{\pgfqpoint{1.764316in}{4.906698in}}%
\pgfpathlineto{\pgfqpoint{1.766293in}{4.894147in}}%
\pgfpathlineto{\pgfqpoint{1.768270in}{4.891202in}}%
\pgfpathlineto{\pgfqpoint{1.770248in}{4.878019in}}%
\pgfpathlineto{\pgfqpoint{1.772225in}{4.861107in}}%
\pgfpathlineto{\pgfqpoint{1.774202in}{4.852522in}}%
\pgfpathlineto{\pgfqpoint{1.776179in}{4.848452in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{4.842667in}}%
\pgfpathlineto{\pgfqpoint{1.780134in}{4.861358in}}%
\pgfpathlineto{\pgfqpoint{1.782111in}{4.863349in}}%
\pgfpathlineto{\pgfqpoint{1.786066in}{4.806664in}}%
\pgfpathlineto{\pgfqpoint{1.788043in}{4.807277in}}%
\pgfpathlineto{\pgfqpoint{1.790020in}{4.810113in}}%
\pgfpathlineto{\pgfqpoint{1.791997in}{4.819773in}}%
\pgfpathlineto{\pgfqpoint{1.793975in}{4.837232in}}%
\pgfpathlineto{\pgfqpoint{1.795952in}{4.877579in}}%
\pgfpathlineto{\pgfqpoint{1.797929in}{4.957797in}}%
\pgfpathlineto{\pgfqpoint{1.799906in}{4.993370in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{4.877082in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{4.854205in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{4.881272in}}%
\pgfpathlineto{\pgfqpoint{1.807815in}{4.891976in}}%
\pgfpathlineto{\pgfqpoint{1.809792in}{4.860119in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{4.869395in}}%
\pgfpathlineto{\pgfqpoint{1.813747in}{4.856472in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.021357in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.023334in}{5.012360in}}%
\pgfpathlineto{\pgfqpoint{2.025311in}{5.004840in}}%
\pgfpathlineto{\pgfqpoint{2.027289in}{4.984415in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{4.966588in}}%
\pgfpathlineto{\pgfqpoint{2.033220in}{4.961838in}}%
\pgfpathlineto{\pgfqpoint{2.035198in}{4.966302in}}%
\pgfpathlineto{\pgfqpoint{2.037175in}{4.943712in}}%
\pgfpathlineto{\pgfqpoint{2.039152in}{4.964307in}}%
\pgfpathlineto{\pgfqpoint{2.041129in}{4.974190in}}%
\pgfpathlineto{\pgfqpoint{2.043107in}{4.981609in}}%
\pgfpathlineto{\pgfqpoint{2.045084in}{4.975212in}}%
\pgfpathlineto{\pgfqpoint{2.049038in}{4.919872in}}%
\pgfpathlineto{\pgfqpoint{2.051015in}{4.892697in}}%
\pgfpathlineto{\pgfqpoint{2.052993in}{4.878098in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{4.925103in}}%
\pgfpathlineto{\pgfqpoint{2.056947in}{4.947477in}}%
\pgfpathlineto{\pgfqpoint{2.058924in}{4.895945in}}%
\pgfpathlineto{\pgfqpoint{2.060902in}{4.817012in}}%
\pgfpathlineto{\pgfqpoint{2.062879in}{4.802513in}}%
\pgfpathlineto{\pgfqpoint{2.064856in}{4.757549in}}%
\pgfpathlineto{\pgfqpoint{2.066833in}{4.771877in}}%
\pgfpathlineto{\pgfqpoint{2.068811in}{4.782773in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{4.739590in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{4.759205in}}%
\pgfpathlineto{\pgfqpoint{2.074742in}{4.783842in}}%
\pgfpathlineto{\pgfqpoint{2.076720in}{4.793445in}}%
\pgfpathlineto{\pgfqpoint{2.078697in}{4.812025in}}%
\pgfpathlineto{\pgfqpoint{2.080674in}{4.814194in}}%
\pgfpathlineto{\pgfqpoint{2.082651in}{4.802653in}}%
\pgfpathlineto{\pgfqpoint{2.084629in}{4.810455in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{4.818709in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{4.799541in}}%
\pgfpathlineto{\pgfqpoint{2.094515in}{4.787640in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{4.832824in}}%
\pgfpathlineto{\pgfqpoint{2.100446in}{4.845617in}}%
\pgfpathlineto{\pgfqpoint{2.102424in}{4.849699in}}%
\pgfpathlineto{\pgfqpoint{2.104401in}{4.850492in}}%
\pgfpathlineto{\pgfqpoint{2.106378in}{4.851918in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{4.837780in}}%
\pgfpathlineto{\pgfqpoint{2.110333in}{4.853302in}}%
\pgfpathlineto{\pgfqpoint{2.112310in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{4.779716in}}%
\pgfpathlineto{\pgfqpoint{2.134059in}{4.792295in}}%
\pgfpathlineto{\pgfqpoint{2.136037in}{4.766825in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{4.769608in}}%
\pgfpathlineto{\pgfqpoint{2.139991in}{4.765986in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{4.757074in}}%
\pgfpathlineto{\pgfqpoint{2.143946in}{4.755195in}}%
\pgfpathlineto{\pgfqpoint{2.147900in}{4.807883in}}%
\pgfpathlineto{\pgfqpoint{2.149877in}{4.814860in}}%
\pgfpathlineto{\pgfqpoint{2.151855in}{4.835915in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{4.827259in}}%
\pgfpathlineto{\pgfqpoint{2.155809in}{4.802658in}}%
\pgfpathlineto{\pgfqpoint{2.157786in}{4.792458in}}%
\pgfpathlineto{\pgfqpoint{2.159764in}{4.777636in}}%
\pgfpathlineto{\pgfqpoint{2.161741in}{4.734201in}}%
\pgfpathlineto{\pgfqpoint{2.163718in}{4.713444in}}%
\pgfpathlineto{\pgfqpoint{2.165695in}{4.763019in}}%
\pgfpathlineto{\pgfqpoint{2.167673in}{4.785321in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{4.785993in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{4.807422in}}%
\pgfpathlineto{\pgfqpoint{2.173604in}{4.794656in}}%
\pgfpathlineto{\pgfqpoint{2.175581in}{4.811123in}}%
\pgfpathlineto{\pgfqpoint{2.177559in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{4.815808in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{4.823984in}}%
\pgfpathlineto{\pgfqpoint{2.191399in}{4.811780in}}%
\pgfpathlineto{\pgfqpoint{2.193377in}{4.822410in}}%
\pgfpathlineto{\pgfqpoint{2.195354in}{4.822112in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{4.814706in}}%
\pgfpathlineto{\pgfqpoint{2.201286in}{4.818602in}}%
\pgfpathlineto{\pgfqpoint{2.203263in}{4.825181in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{4.825108in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{4.820021in}}%
\pgfpathlineto{\pgfqpoint{2.209195in}{4.812315in}}%
\pgfpathlineto{\pgfqpoint{2.211172in}{4.791162in}}%
\pgfpathlineto{\pgfqpoint{2.213149in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{4.908838in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{4.894578in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.905270in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{4.921606in}}%
\pgfpathlineto{\pgfqpoint{2.236876in}{4.946687in}}%
\pgfpathlineto{\pgfqpoint{2.238853in}{4.965934in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{4.991921in}}%
\pgfpathlineto{\pgfqpoint{2.244785in}{5.011662in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{5.015174in}}%
\pgfpathlineto{\pgfqpoint{2.250716in}{4.984121in}}%
\pgfpathlineto{\pgfqpoint{2.252694in}{4.950163in}}%
\pgfpathlineto{\pgfqpoint{2.254671in}{4.923126in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{4.924644in}}%
\pgfpathlineto{\pgfqpoint{2.258625in}{4.939596in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{4.991693in}}%
\pgfpathlineto{\pgfqpoint{2.262580in}{5.015213in}}%
\pgfpathlineto{\pgfqpoint{2.264557in}{5.033552in}}%
\pgfpathlineto{\pgfqpoint{2.266534in}{5.038364in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{5.036158in}}%
\pgfpathlineto{\pgfqpoint{2.270489in}{5.038754in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{5.076743in}}%
\pgfpathlineto{\pgfqpoint{2.274443in}{5.092697in}}%
\pgfpathlineto{\pgfqpoint{2.276421in}{5.088806in}}%
\pgfpathlineto{\pgfqpoint{2.278398in}{5.021743in}}%
\pgfpathlineto{\pgfqpoint{2.280375in}{5.070973in}}%
\pgfpathlineto{\pgfqpoint{2.282352in}{5.077391in}}%
\pgfpathlineto{\pgfqpoint{2.284330in}{5.068078in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{5.083656in}}%
\pgfpathlineto{\pgfqpoint{2.290261in}{5.120390in}}%
\pgfpathlineto{\pgfqpoint{2.292238in}{5.057239in}}%
\pgfpathlineto{\pgfqpoint{2.294216in}{4.964711in}}%
\pgfpathlineto{\pgfqpoint{2.296193in}{4.971469in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.313988in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{4.827629in}}%
\pgfpathlineto{\pgfqpoint{2.317943in}{4.846084in}}%
\pgfpathlineto{\pgfqpoint{2.319920in}{4.826949in}}%
\pgfpathlineto{\pgfqpoint{2.321897in}{4.819841in}}%
\pgfpathlineto{\pgfqpoint{2.323874in}{4.819206in}}%
\pgfpathlineto{\pgfqpoint{2.325852in}{4.854595in}}%
\pgfpathlineto{\pgfqpoint{2.327829in}{4.868756in}}%
\pgfpathlineto{\pgfqpoint{2.329806in}{4.867980in}}%
\pgfpathlineto{\pgfqpoint{2.331783in}{4.842552in}}%
\pgfpathlineto{\pgfqpoint{2.333760in}{4.842187in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{4.822862in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{4.799201in}}%
\pgfpathlineto{\pgfqpoint{2.339692in}{4.812500in}}%
\pgfpathlineto{\pgfqpoint{2.341669in}{4.804150in}}%
\pgfpathlineto{\pgfqpoint{2.343647in}{4.770973in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{4.719746in}}%
\pgfpathlineto{\pgfqpoint{2.347601in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{4.857793in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{4.840012in}}%
\pgfpathlineto{\pgfqpoint{2.377260in}{4.834372in}}%
\pgfpathlineto{\pgfqpoint{2.379237in}{4.833335in}}%
\pgfpathlineto{\pgfqpoint{2.381214in}{4.805666in}}%
\pgfpathlineto{\pgfqpoint{2.383191in}{4.794910in}}%
\pgfpathlineto{\pgfqpoint{2.385169in}{4.787521in}}%
\pgfpathlineto{\pgfqpoint{2.387146in}{4.794765in}}%
\pgfpathlineto{\pgfqpoint{2.389123in}{4.803746in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.808636in}}%
\pgfpathlineto{\pgfqpoint{2.393078in}{4.783405in}}%
\pgfpathlineto{\pgfqpoint{2.395055in}{4.764286in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{4.771159in}}%
\pgfpathlineto{\pgfqpoint{2.399009in}{4.804975in}}%
\pgfpathlineto{\pgfqpoint{2.400987in}{4.809965in}}%
\pgfpathlineto{\pgfqpoint{2.402964in}{4.806552in}}%
\pgfpathlineto{\pgfqpoint{2.404941in}{4.802354in}}%
\pgfpathlineto{\pgfqpoint{2.406918in}{4.753730in}}%
\pgfpathlineto{\pgfqpoint{2.408896in}{4.677698in}}%
\pgfpathlineto{\pgfqpoint{2.410873in}{4.661922in}}%
\pgfpathlineto{\pgfqpoint{2.412850in}{4.661235in}}%
\pgfpathlineto{\pgfqpoint{2.414827in}{4.667215in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{4.663358in}}%
\pgfpathlineto{\pgfqpoint{2.418782in}{4.667574in}}%
\pgfpathlineto{\pgfqpoint{2.420759in}{4.673287in}}%
\pgfpathlineto{\pgfqpoint{2.422736in}{4.684884in}}%
\pgfpathlineto{\pgfqpoint{2.424713in}{4.726110in}}%
\pgfpathlineto{\pgfqpoint{2.426691in}{4.719123in}}%
\pgfpathlineto{\pgfqpoint{2.428668in}{4.731982in}}%
\pgfpathlineto{\pgfqpoint{2.430645in}{4.747828in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{4.766940in}}%
\pgfpathlineto{\pgfqpoint{2.434600in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.480076in}{4.816629in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{4.809283in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{4.805610in}}%
\pgfpathlineto{\pgfqpoint{2.486008in}{4.810479in}}%
\pgfpathlineto{\pgfqpoint{2.487985in}{4.775228in}}%
\pgfpathlineto{\pgfqpoint{2.489962in}{4.784296in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{4.753724in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.517644in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.519621in}{4.804745in}}%
\pgfpathlineto{\pgfqpoint{2.521598in}{4.796374in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{4.814284in}}%
\pgfpathlineto{\pgfqpoint{2.527530in}{4.833728in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{4.824369in}}%
\pgfpathlineto{\pgfqpoint{2.531484in}{4.810673in}}%
\pgfpathlineto{\pgfqpoint{2.533462in}{4.800673in}}%
\pgfpathlineto{\pgfqpoint{2.535439in}{4.819317in}}%
\pgfpathlineto{\pgfqpoint{2.537416in}{4.821366in}}%
\pgfpathlineto{\pgfqpoint{2.539393in}{4.780169in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{4.780626in}}%
\pgfpathlineto{\pgfqpoint{2.543348in}{4.767146in}}%
\pgfpathlineto{\pgfqpoint{2.545325in}{4.737907in}}%
\pgfpathlineto{\pgfqpoint{2.547302in}{4.733491in}}%
\pgfpathlineto{\pgfqpoint{2.551257in}{4.712155in}}%
\pgfpathlineto{\pgfqpoint{2.553234in}{4.768805in}}%
\pgfpathlineto{\pgfqpoint{2.555211in}{4.775451in}}%
\pgfpathlineto{\pgfqpoint{2.557188in}{4.783615in}}%
\pgfpathlineto{\pgfqpoint{2.559166in}{4.793541in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{4.808330in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{4.809613in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{4.807001in}}%
\pgfpathlineto{\pgfqpoint{2.567075in}{4.826526in}}%
\pgfpathlineto{\pgfqpoint{2.569052in}{4.830600in}}%
\pgfpathlineto{\pgfqpoint{2.571029in}{4.824854in}}%
\pgfpathlineto{\pgfqpoint{2.573006in}{4.837985in}}%
\pgfpathlineto{\pgfqpoint{2.574984in}{4.864730in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{4.883542in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{4.885170in}}%
\pgfpathlineto{\pgfqpoint{2.580915in}{4.927401in}}%
\pgfpathlineto{\pgfqpoint{2.582892in}{4.986508in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{5.031245in}}%
\pgfpathlineto{\pgfqpoint{2.586847in}{5.031128in}}%
\pgfpathlineto{\pgfqpoint{2.588824in}{5.015029in}}%
\pgfpathlineto{\pgfqpoint{2.590801in}{5.006476in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{5.054266in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{5.074799in}}%
\pgfpathlineto{\pgfqpoint{2.596733in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.626392in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.628369in}{4.826428in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{4.837976in}}%
\pgfpathlineto{\pgfqpoint{2.632323in}{4.856709in}}%
\pgfpathlineto{\pgfqpoint{2.634301in}{4.867537in}}%
\pgfpathlineto{\pgfqpoint{2.636278in}{4.871951in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{4.857642in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{4.829240in}}%
\pgfpathlineto{\pgfqpoint{2.642210in}{4.836747in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{4.853362in}}%
\pgfpathlineto{\pgfqpoint{2.646164in}{4.846306in}}%
\pgfpathlineto{\pgfqpoint{2.648141in}{4.853543in}}%
\pgfpathlineto{\pgfqpoint{2.650119in}{4.802824in}}%
\pgfpathlineto{\pgfqpoint{2.652096in}{4.813848in}}%
\pgfpathlineto{\pgfqpoint{2.654073in}{4.862628in}}%
\pgfpathlineto{\pgfqpoint{2.656050in}{4.851576in}}%
\pgfpathlineto{\pgfqpoint{2.658028in}{4.860996in}}%
\pgfpathlineto{\pgfqpoint{2.660005in}{4.889629in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{4.903274in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{4.902955in}}%
\pgfpathlineto{\pgfqpoint{2.665936in}{4.892059in}}%
\pgfpathlineto{\pgfqpoint{2.667914in}{4.888660in}}%
\pgfpathlineto{\pgfqpoint{2.669891in}{4.856638in}}%
\pgfpathlineto{\pgfqpoint{2.671868in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{2.673845in}{4.839550in}}%
\pgfpathlineto{\pgfqpoint{2.675823in}{4.867502in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{4.941244in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{4.955415in}}%
\pgfpathlineto{\pgfqpoint{2.683732in}{4.894462in}}%
\pgfpathlineto{\pgfqpoint{2.685709in}{4.879246in}}%
\pgfpathlineto{\pgfqpoint{2.687686in}{4.867737in}}%
\pgfpathlineto{\pgfqpoint{2.689663in}{4.861588in}}%
\pgfpathlineto{\pgfqpoint{2.691641in}{4.861837in}}%
\pgfpathlineto{\pgfqpoint{2.693618in}{4.847947in}}%
\pgfpathlineto{\pgfqpoint{2.695595in}{4.853527in}}%
\pgfpathlineto{\pgfqpoint{2.697572in}{4.851779in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{4.825898in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{4.813202in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.717345in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.719322in}{4.838107in}}%
\pgfpathlineto{\pgfqpoint{2.721299in}{4.849888in}}%
\pgfpathlineto{\pgfqpoint{2.723276in}{4.855068in}}%
\pgfpathlineto{\pgfqpoint{2.725254in}{4.850365in}}%
\pgfpathlineto{\pgfqpoint{2.727231in}{4.878053in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{4.878134in}}%
\pgfpathlineto{\pgfqpoint{2.731185in}{4.818018in}}%
\pgfpathlineto{\pgfqpoint{2.733163in}{4.823930in}}%
\pgfpathlineto{\pgfqpoint{2.735140in}{4.805927in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{4.792080in}}%
\pgfpathlineto{\pgfqpoint{2.739094in}{4.773323in}}%
\pgfpathlineto{\pgfqpoint{2.741072in}{4.758388in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{4.772047in}}%
\pgfpathlineto{\pgfqpoint{2.747003in}{4.826564in}}%
\pgfpathlineto{\pgfqpoint{2.748980in}{4.804265in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{4.799397in}}%
\pgfpathlineto{\pgfqpoint{2.752935in}{4.788236in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.795630in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{4.808189in}}%
\pgfpathlineto{\pgfqpoint{2.758867in}{4.832003in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{4.838368in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{4.850534in}}%
\pgfpathlineto{\pgfqpoint{2.764798in}{4.850988in}}%
\pgfpathlineto{\pgfqpoint{2.766776in}{4.819371in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{4.832918in}}%
\pgfpathlineto{\pgfqpoint{2.770730in}{4.833130in}}%
\pgfpathlineto{\pgfqpoint{2.772707in}{4.812397in}}%
\pgfpathlineto{\pgfqpoint{2.774685in}{4.807251in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{4.766592in}}%
\pgfpathlineto{\pgfqpoint{2.778639in}{4.796875in}}%
\pgfpathlineto{\pgfqpoint{2.780616in}{4.799243in}}%
\pgfpathlineto{\pgfqpoint{2.782594in}{4.793251in}}%
\pgfpathlineto{\pgfqpoint{2.784571in}{4.812465in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{4.804844in}}%
\pgfpathlineto{\pgfqpoint{2.788525in}{4.787177in}}%
\pgfpathlineto{\pgfqpoint{2.790502in}{4.797268in}}%
\pgfpathlineto{\pgfqpoint{2.792480in}{4.790861in}}%
\pgfpathlineto{\pgfqpoint{2.794457in}{4.762090in}}%
\pgfpathlineto{\pgfqpoint{2.796434in}{4.753762in}}%
\pgfpathlineto{\pgfqpoint{2.798411in}{4.741063in}}%
\pgfpathlineto{\pgfqpoint{2.800389in}{4.731515in}}%
\pgfpathlineto{\pgfqpoint{2.802366in}{4.712248in}}%
\pgfpathlineto{\pgfqpoint{2.804343in}{4.709689in}}%
\pgfpathlineto{\pgfqpoint{2.808298in}{4.706032in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{4.683261in}}%
\pgfpathlineto{\pgfqpoint{2.812252in}{4.686050in}}%
\pgfpathlineto{\pgfqpoint{2.814229in}{4.684854in}}%
\pgfpathlineto{\pgfqpoint{2.816207in}{4.708965in}}%
\pgfpathlineto{\pgfqpoint{2.818184in}{4.674213in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{4.654856in}}%
\pgfpathlineto{\pgfqpoint{2.822138in}{4.668792in}}%
\pgfpathlineto{\pgfqpoint{2.824116in}{4.690323in}}%
\pgfpathlineto{\pgfqpoint{2.826093in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{4.262615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{4.197870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.591814in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.593791in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{0.595768in}{5.002558in}}%
\pgfpathlineto{\pgfqpoint{0.601700in}{5.002558in}}%
\pgfpathlineto{\pgfqpoint{0.603677in}{4.953229in}}%
\pgfpathlineto{\pgfqpoint{0.605655in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{0.607632in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.621472in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.623450in}{5.169045in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{5.180520in}}%
\pgfpathlineto{\pgfqpoint{0.629381in}{5.180520in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{0.637290in}{5.242540in}}%
\pgfpathlineto{\pgfqpoint{0.641245in}{5.269760in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{5.269760in}}%
\pgfpathlineto{\pgfqpoint{0.649154in}{5.255964in}}%
\pgfpathlineto{\pgfqpoint{0.651131in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{0.653108in}{5.169045in}}%
\pgfpathlineto{\pgfqpoint{0.657063in}{5.125882in}}%
\pgfpathlineto{\pgfqpoint{0.659040in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.668926in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.670903in}{5.236320in}}%
\pgfpathlineto{\pgfqpoint{0.672881in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.674858in}{5.236320in}}%
\pgfpathlineto{\pgfqpoint{0.676835in}{5.233369in}}%
\pgfpathlineto{\pgfqpoint{0.678812in}{5.224517in}}%
\pgfpathlineto{\pgfqpoint{0.680790in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.690676in}{4.799759in}}%
\pgfpathlineto{\pgfqpoint{0.692653in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{0.694630in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{0.698585in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{0.700562in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.746038in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{0.748016in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{0.749993in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{0.755925in}{4.803768in}}%
\pgfpathlineto{\pgfqpoint{0.759879in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{0.761856in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{0.765811in}{4.766188in}}%
\pgfpathlineto{\pgfqpoint{0.767788in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{0.769765in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{0.771742in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{0.773720in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.797447in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{0.805356in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{0.809310in}{4.807836in}}%
\pgfpathlineto{\pgfqpoint{0.811287in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{0.813264in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{0.815242in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{0.817219in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.835014in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.836991in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{0.844900in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{0.850832in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.898286in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.900263in}{5.180520in}}%
\pgfpathlineto{\pgfqpoint{0.908172in}{5.229474in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{5.229474in}}%
\pgfpathlineto{\pgfqpoint{0.918058in}{5.169045in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.943762in}{5.115726in}}%
\pgfpathlineto{\pgfqpoint{0.945739in}{5.034045in}}%
\pgfpathlineto{\pgfqpoint{0.947717in}{5.010187in}}%
\pgfpathlineto{\pgfqpoint{0.949694in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{0.951671in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{0.959580in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{4.784302in}}%
\pgfpathlineto{\pgfqpoint{0.965512in}{4.755911in}}%
\pgfpathlineto{\pgfqpoint{0.967489in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{0.969466in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{0.971444in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.997148in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{1.001102in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{1.003079in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{4.833595in}}%
\pgfpathlineto{\pgfqpoint{1.007034in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{4.799759in}}%
\pgfpathlineto{\pgfqpoint{1.018897in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{1.024829in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{1.028783in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{1.030761in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{1.032738in}{4.749289in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{1.036692in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{1.038670in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{1.040647in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.046579in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.048556in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{1.050533in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{1.056465in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{1.058442in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{1.066351in}{4.742843in}}%
\pgfpathlineto{\pgfqpoint{1.070305in}{4.742843in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{1.076237in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{1.078214in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{1.080192in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{1.082169in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{1.088101in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{1.090078in}{4.699449in}}%
\pgfpathlineto{\pgfqpoint{1.092055in}{4.696833in}}%
\pgfpathlineto{\pgfqpoint{1.094032in}{4.699449in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{4.704776in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{4.702096in}}%
\pgfpathlineto{\pgfqpoint{1.099964in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{1.111827in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{1.113805in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{1.117759in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{1.119736in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{1.121714in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{1.123691in}{4.710235in}}%
\pgfpathlineto{\pgfqpoint{1.125668in}{4.704776in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{1.129623in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{1.131600in}{4.713015in}}%
\pgfpathlineto{\pgfqpoint{1.133577in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{1.135554in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{1.141486in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{4.749289in}}%
\pgfpathlineto{\pgfqpoint{1.147418in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{1.149395in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{1.159281in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{1.175099in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{1.183008in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{1.184985in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{1.188940in}{4.904336in}}%
\pgfpathlineto{\pgfqpoint{1.190917in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{1.192894in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{1.196849in}{4.940320in}}%
\pgfpathlineto{\pgfqpoint{1.198826in}{4.953229in}}%
\pgfpathlineto{\pgfqpoint{1.200803in}{4.973541in}}%
\pgfpathlineto{\pgfqpoint{1.202780in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.307574in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{1.319437in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{1.325369in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{1.327346in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{1.329324in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{1.331301in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.372823in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{1.376777in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{1.384686in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{1.386664in}{4.966639in}}%
\pgfpathlineto{\pgfqpoint{1.388641in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.404459in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.406436in}{5.002558in}}%
\pgfpathlineto{\pgfqpoint{1.414345in}{5.002558in}}%
\pgfpathlineto{\pgfqpoint{1.416322in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{1.418299in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{1.430163in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{1.432140in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{1.434117in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{4.973541in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{4.973541in}}%
\pgfpathlineto{\pgfqpoint{1.445981in}{4.946714in}}%
\pgfpathlineto{\pgfqpoint{1.447958in}{4.927885in}}%
\pgfpathlineto{\pgfqpoint{1.449935in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.467730in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{1.469708in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{1.473662in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{1.475639in}{4.704776in}}%
\pgfpathlineto{\pgfqpoint{1.477616in}{4.696833in}}%
\pgfpathlineto{\pgfqpoint{1.481571in}{4.686676in}}%
\pgfpathlineto{\pgfqpoint{1.485525in}{4.681774in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{4.670000in}}%
\pgfpathlineto{\pgfqpoint{1.489480in}{4.670000in}}%
\pgfpathlineto{\pgfqpoint{1.491457in}{4.663247in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{4.650393in}}%
\pgfpathlineto{\pgfqpoint{1.495412in}{4.627009in}}%
\pgfpathlineto{\pgfqpoint{1.497389in}{4.614627in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{4.572506in}}%
\pgfpathlineto{\pgfqpoint{1.501343in}{4.572506in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{4.576530in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{4.632587in}}%
\pgfpathlineto{\pgfqpoint{1.509252in}{4.632587in}}%
\pgfpathlineto{\pgfqpoint{1.511229in}{4.676983in}}%
\pgfpathlineto{\pgfqpoint{1.513207in}{4.686676in}}%
\pgfpathlineto{\pgfqpoint{1.519138in}{4.686676in}}%
\pgfpathlineto{\pgfqpoint{1.521116in}{4.667724in}}%
\pgfpathlineto{\pgfqpoint{1.525070in}{4.667724in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{4.663247in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{4.691694in}}%
\pgfpathlineto{\pgfqpoint{1.531002in}{4.696833in}}%
\pgfpathlineto{\pgfqpoint{1.532979in}{4.691694in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{4.699449in}}%
\pgfpathlineto{\pgfqpoint{1.536934in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.576478in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{4.959870in}}%
\pgfpathlineto{\pgfqpoint{1.592296in}{4.973541in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{4.980580in}}%
\pgfpathlineto{\pgfqpoint{1.598228in}{5.010187in}}%
\pgfpathlineto{\pgfqpoint{1.600205in}{5.017974in}}%
\pgfpathlineto{\pgfqpoint{1.606137in}{5.017974in}}%
\pgfpathlineto{\pgfqpoint{1.608114in}{5.010187in}}%
\pgfpathlineto{\pgfqpoint{1.610091in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{1.612069in}{4.973541in}}%
\pgfpathlineto{\pgfqpoint{1.614046in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.633818in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{4.887740in}}%
\pgfpathlineto{\pgfqpoint{1.637773in}{4.833595in}}%
\pgfpathlineto{\pgfqpoint{1.641727in}{4.833595in}}%
\pgfpathlineto{\pgfqpoint{1.643704in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{4.833595in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{4.852163in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{4.866902in}}%
\pgfpathlineto{\pgfqpoint{1.659522in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{1.661500in}{4.882397in}}%
\pgfpathlineto{\pgfqpoint{1.663477in}{4.893175in}}%
\pgfpathlineto{\pgfqpoint{1.665454in}{4.893175in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{1.669409in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{1.671386in}{4.904336in}}%
\pgfpathlineto{\pgfqpoint{1.673363in}{4.904336in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{4.927885in}}%
\pgfpathlineto{\pgfqpoint{1.685226in}{4.927885in}}%
\pgfpathlineto{\pgfqpoint{1.695113in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{1.710931in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{1.712908in}{4.861908in}}%
\pgfpathlineto{\pgfqpoint{1.714885in}{4.861908in}}%
\pgfpathlineto{\pgfqpoint{1.716862in}{4.833595in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{1.720817in}{4.882397in}}%
\pgfpathlineto{\pgfqpoint{1.726748in}{4.882397in}}%
\pgfpathlineto{\pgfqpoint{1.728726in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{1.730703in}{4.866902in}}%
\pgfpathlineto{\pgfqpoint{1.734657in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.752453in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{1.754430in}{4.866902in}}%
\pgfpathlineto{\pgfqpoint{1.760361in}{4.866902in}}%
\pgfpathlineto{\pgfqpoint{1.762339in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{1.766293in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{1.774202in}{4.847409in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{1.786066in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{1.788043in}{4.852163in}}%
\pgfpathlineto{\pgfqpoint{1.793975in}{4.852163in}}%
\pgfpathlineto{\pgfqpoint{1.797929in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{1.799906in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{1.805838in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{1.809792in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{1.813747in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.021357in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.023334in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{2.025311in}{4.915898in}}%
\pgfpathlineto{\pgfqpoint{2.027289in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{2.031243in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{2.035198in}{4.946714in}}%
\pgfpathlineto{\pgfqpoint{2.037175in}{4.959870in}}%
\pgfpathlineto{\pgfqpoint{2.039152in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{2.049038in}{4.987759in}}%
\pgfpathlineto{\pgfqpoint{2.051015in}{4.938307in}}%
\pgfpathlineto{\pgfqpoint{2.052993in}{4.953229in}}%
\pgfpathlineto{\pgfqpoint{2.054970in}{4.929455in}}%
\pgfpathlineto{\pgfqpoint{2.056947in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.060902in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{2.066833in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{4.807836in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{4.795809in}}%
\pgfpathlineto{\pgfqpoint{2.074742in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.078697in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.084629in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{4.795809in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{4.799759in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.104401in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.106378in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{4.795809in}}%
\pgfpathlineto{\pgfqpoint{2.110333in}{4.784302in}}%
\pgfpathlineto{\pgfqpoint{2.112310in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.134059in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.136037in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.141968in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.145923in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.149877in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{2.155809in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{2.159764in}{4.766188in}}%
\pgfpathlineto{\pgfqpoint{2.161741in}{4.766188in}}%
\pgfpathlineto{\pgfqpoint{2.165695in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{2.175581in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.177559in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.185468in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.187445in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{4.749289in}}%
\pgfpathlineto{\pgfqpoint{2.193377in}{4.749289in}}%
\pgfpathlineto{\pgfqpoint{2.195354in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{2.201286in}{4.727451in}}%
\pgfpathlineto{\pgfqpoint{2.203263in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{2.209195in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{2.211172in}{4.704776in}}%
\pgfpathlineto{\pgfqpoint{2.213149in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.226990in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{2.232921in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.236876in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{2.240830in}{4.856996in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{4.861908in}}%
\pgfpathlineto{\pgfqpoint{2.244785in}{4.871980in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{4.887740in}}%
\pgfpathlineto{\pgfqpoint{2.248739in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.250716in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.254671in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{2.260603in}{4.946714in}}%
\pgfpathlineto{\pgfqpoint{2.262580in}{5.002558in}}%
\pgfpathlineto{\pgfqpoint{2.264557in}{5.017974in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{5.050816in}}%
\pgfpathlineto{\pgfqpoint{2.274443in}{5.059477in}}%
\pgfpathlineto{\pgfqpoint{2.276421in}{5.059477in}}%
\pgfpathlineto{\pgfqpoint{2.280375in}{5.077384in}}%
\pgfpathlineto{\pgfqpoint{2.286307in}{5.077384in}}%
\pgfpathlineto{\pgfqpoint{2.288284in}{5.068331in}}%
\pgfpathlineto{\pgfqpoint{2.290261in}{5.050816in}}%
\pgfpathlineto{\pgfqpoint{2.296193in}{5.025925in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.313988in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.315965in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{2.321897in}{4.773280in}}%
\pgfpathlineto{\pgfqpoint{2.327829in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{2.329806in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{2.331783in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{2.333760in}{4.759289in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{2.339692in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{2.341669in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{2.343647in}{4.710235in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{4.707489in}}%
\pgfpathlineto{\pgfqpoint{2.347601in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.371328in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.373305in}{4.755911in}}%
\pgfpathlineto{\pgfqpoint{2.377260in}{4.755911in}}%
\pgfpathlineto{\pgfqpoint{2.379237in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{2.387146in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{2.389123in}{4.733488in}}%
\pgfpathlineto{\pgfqpoint{2.391100in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{2.393078in}{4.713015in}}%
\pgfpathlineto{\pgfqpoint{2.395055in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{2.399009in}{4.766188in}}%
\pgfpathlineto{\pgfqpoint{2.402964in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.404941in}{4.766188in}}%
\pgfpathlineto{\pgfqpoint{2.406918in}{4.606285in}}%
\pgfpathlineto{\pgfqpoint{2.412850in}{4.606285in}}%
\pgfpathlineto{\pgfqpoint{2.414827in}{4.614627in}}%
\pgfpathlineto{\pgfqpoint{2.416804in}{4.625187in}}%
\pgfpathlineto{\pgfqpoint{2.418782in}{4.653572in}}%
\pgfpathlineto{\pgfqpoint{2.420759in}{4.655047in}}%
\pgfpathlineto{\pgfqpoint{2.422736in}{4.658869in}}%
\pgfpathlineto{\pgfqpoint{2.424713in}{4.667724in}}%
\pgfpathlineto{\pgfqpoint{2.430645in}{4.667724in}}%
\pgfpathlineto{\pgfqpoint{2.432622in}{4.665473in}}%
\pgfpathlineto{\pgfqpoint{2.434600in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.478099in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.480076in}{4.656715in}}%
\pgfpathlineto{\pgfqpoint{2.482053in}{4.702096in}}%
\pgfpathlineto{\pgfqpoint{2.484031in}{4.713015in}}%
\pgfpathlineto{\pgfqpoint{2.487985in}{4.713015in}}%
\pgfpathlineto{\pgfqpoint{2.489962in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.491940in}{4.710235in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{4.689171in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.517644in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.519621in}{4.784302in}}%
\pgfpathlineto{\pgfqpoint{2.521598in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.527530in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.531484in}{4.795809in}}%
\pgfpathlineto{\pgfqpoint{2.539393in}{4.795809in}}%
\pgfpathlineto{\pgfqpoint{2.543348in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.545325in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{2.547302in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{4.752578in}}%
\pgfpathlineto{\pgfqpoint{2.551257in}{4.739684in}}%
\pgfpathlineto{\pgfqpoint{2.553234in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{2.555211in}{4.730450in}}%
\pgfpathlineto{\pgfqpoint{2.557188in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{2.559166in}{4.724491in}}%
\pgfpathlineto{\pgfqpoint{2.561143in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.571029in}{4.762715in}}%
\pgfpathlineto{\pgfqpoint{2.574984in}{4.803768in}}%
\pgfpathlineto{\pgfqpoint{2.576961in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{2.580915in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{4.921837in}}%
\pgfpathlineto{\pgfqpoint{2.586847in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{4.934045in}}%
\pgfpathlineto{\pgfqpoint{2.596733in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.626392in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.628369in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{2.634301in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{2.636278in}{4.776902in}}%
\pgfpathlineto{\pgfqpoint{2.642210in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.646164in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.648141in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.650119in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{2.652096in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{2.654073in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{2.656050in}{4.842731in}}%
\pgfpathlineto{\pgfqpoint{2.660005in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{2.667914in}{4.910065in}}%
\pgfpathlineto{\pgfqpoint{2.669891in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.671868in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.673845in}{4.893175in}}%
\pgfpathlineto{\pgfqpoint{2.675823in}{4.893175in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{4.882397in}}%
\pgfpathlineto{\pgfqpoint{2.679777in}{4.882397in}}%
\pgfpathlineto{\pgfqpoint{2.681754in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{2.683732in}{4.877144in}}%
\pgfpathlineto{\pgfqpoint{2.685709in}{4.871980in}}%
\pgfpathlineto{\pgfqpoint{2.689663in}{4.871980in}}%
\pgfpathlineto{\pgfqpoint{2.691641in}{4.866902in}}%
\pgfpathlineto{\pgfqpoint{2.697572in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{2.701527in}{4.788082in}}%
\pgfpathlineto{\pgfqpoint{2.703504in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.717345in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.719322in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.723276in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.725254in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{2.737117in}{4.820419in}}%
\pgfpathlineto{\pgfqpoint{2.739094in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.741072in}{4.816161in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{4.838127in}}%
\pgfpathlineto{\pgfqpoint{2.745026in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{4.898707in}}%
\pgfpathlineto{\pgfqpoint{2.752935in}{4.887740in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{4.829134in}}%
\pgfpathlineto{\pgfqpoint{2.758867in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{4.824743in}}%
\pgfpathlineto{\pgfqpoint{2.764798in}{4.811967in}}%
\pgfpathlineto{\pgfqpoint{2.768753in}{4.780575in}}%
\pgfpathlineto{\pgfqpoint{2.770730in}{4.769709in}}%
\pgfpathlineto{\pgfqpoint{2.772707in}{4.755911in}}%
\pgfpathlineto{\pgfqpoint{2.774685in}{4.746045in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{4.742843in}}%
\pgfpathlineto{\pgfqpoint{2.792480in}{4.742843in}}%
\pgfpathlineto{\pgfqpoint{2.794457in}{4.736566in}}%
\pgfpathlineto{\pgfqpoint{2.796434in}{4.721567in}}%
\pgfpathlineto{\pgfqpoint{2.798411in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{2.800389in}{4.696833in}}%
\pgfpathlineto{\pgfqpoint{2.802366in}{4.686676in}}%
\pgfpathlineto{\pgfqpoint{2.804343in}{4.670000in}}%
\pgfpathlineto{\pgfqpoint{2.806320in}{4.661046in}}%
\pgfpathlineto{\pgfqpoint{2.808298in}{4.648330in}}%
\pgfpathlineto{\pgfqpoint{2.810275in}{4.640294in}}%
\pgfpathlineto{\pgfqpoint{2.812252in}{4.642272in}}%
\pgfpathlineto{\pgfqpoint{2.814229in}{4.609574in}}%
\pgfpathlineto{\pgfqpoint{2.816207in}{4.625187in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{4.618078in}}%
\pgfpathlineto{\pgfqpoint{2.822138in}{4.648330in}}%
\pgfpathlineto{\pgfqpoint{2.824116in}{4.652478in}}%
\pgfpathlineto{\pgfqpoint{2.826093in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{4.262615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{5.622261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060000in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.622261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{4.197870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{5.622261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{5.622261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704999in,y=5.733372in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Male BN, Male x-vector}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.662261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{3.662261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{2.237870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{0.473180in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473180in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852201in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{0.852201in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852201in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231222in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231222in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610243in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610243in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989265in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989265in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368286in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368286in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747307in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{2.747307in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747307in,y=2.140648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.302615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201850in, y=2.270958in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.529223in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.529223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.497566in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.755830in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.755830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.724173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.982438in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.950781in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{3.209046in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.209046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.177389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{3.435653in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.435653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.403996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{3.662261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.662261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.630604in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{3.271154in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{3.273260in}}%
\pgfpathlineto{\pgfqpoint{0.905264in}{3.267180in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{3.265035in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{3.261828in}}%
\pgfpathlineto{\pgfqpoint{0.928005in}{3.261884in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{3.280136in}}%
\pgfpathlineto{\pgfqpoint{0.943166in}{3.309690in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{3.350207in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{3.346306in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{3.338563in}}%
\pgfpathlineto{\pgfqpoint{0.973488in}{3.341700in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{3.351543in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{3.344901in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{3.356130in}}%
\pgfpathlineto{\pgfqpoint{1.064453in}{3.322474in}}%
\pgfpathlineto{\pgfqpoint{1.072033in}{3.308746in}}%
\pgfpathlineto{\pgfqpoint{1.079614in}{3.280197in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{3.310773in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{3.298025in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{3.273738in}}%
\pgfpathlineto{\pgfqpoint{1.109935in}{3.268961in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{3.261566in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{3.247598in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{3.209892in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{3.193979in}}%
\pgfpathlineto{\pgfqpoint{1.155418in}{3.197241in}}%
\pgfpathlineto{\pgfqpoint{1.162998in}{3.192227in}}%
\pgfpathlineto{\pgfqpoint{1.170579in}{3.190240in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{3.200602in}}%
\pgfpathlineto{\pgfqpoint{1.185740in}{3.195784in}}%
\pgfpathlineto{\pgfqpoint{1.193320in}{3.196866in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{3.194089in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.184794in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{3.169729in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{3.137123in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{3.115838in}}%
\pgfpathlineto{\pgfqpoint{1.238803in}{3.127225in}}%
\pgfpathlineto{\pgfqpoint{1.246383in}{3.141231in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{3.145486in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{3.165193in}}%
\pgfpathlineto{\pgfqpoint{1.269124in}{3.165644in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{3.146815in}}%
\pgfpathlineto{\pgfqpoint{1.284285in}{3.141368in}}%
\pgfpathlineto{\pgfqpoint{1.291866in}{3.139492in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{3.141337in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{3.159959in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{2.827990in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.775725in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{1.420733in}{2.770680in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{2.763824in}}%
\pgfpathlineto{\pgfqpoint{1.435894in}{2.774113in}}%
\pgfpathlineto{\pgfqpoint{1.443474in}{2.776578in}}%
\pgfpathlineto{\pgfqpoint{1.451055in}{2.879116in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{2.974965in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{3.056610in}}%
\pgfpathlineto{\pgfqpoint{1.481376in}{3.182303in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{3.180561in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{3.181074in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{3.178838in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{3.195802in}}%
\pgfpathlineto{\pgfqpoint{1.519278in}{3.207161in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{3.201579in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{3.194218in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{3.177151in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{3.139901in}}%
\pgfpathlineto{\pgfqpoint{1.557181in}{3.153838in}}%
\pgfpathlineto{\pgfqpoint{1.564761in}{3.160945in}}%
\pgfpathlineto{\pgfqpoint{1.572341in}{3.142544in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{3.146297in}}%
\pgfpathlineto{\pgfqpoint{1.587502in}{3.161682in}}%
\pgfpathlineto{\pgfqpoint{1.595083in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{1.602663in}{3.146709in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{3.133837in}}%
\pgfpathlineto{\pgfqpoint{1.625404in}{3.141429in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{3.144259in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{3.147543in}}%
\pgfpathlineto{\pgfqpoint{1.655726in}{3.163118in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{3.142416in}}%
\pgfpathlineto{\pgfqpoint{1.686048in}{3.146718in}}%
\pgfpathlineto{\pgfqpoint{1.693628in}{3.138060in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{3.145501in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{3.152169in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{3.156923in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{3.158717in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{3.182439in}}%
\pgfpathlineto{\pgfqpoint{1.739111in}{3.194269in}}%
\pgfpathlineto{\pgfqpoint{1.746691in}{3.203983in}}%
\pgfpathlineto{\pgfqpoint{1.754272in}{3.212174in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{3.215783in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{3.210592in}}%
\pgfpathlineto{\pgfqpoint{1.777013in}{3.225757in}}%
\pgfpathlineto{\pgfqpoint{1.784593in}{3.255802in}}%
\pgfpathlineto{\pgfqpoint{1.792174in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{3.233500in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{3.213996in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{3.205173in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{3.215644in}}%
\pgfpathlineto{\pgfqpoint{1.830076in}{3.222225in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{3.213521in}}%
\pgfpathlineto{\pgfqpoint{1.845237in}{3.194605in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{3.182744in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{3.166503in}}%
\pgfpathlineto{\pgfqpoint{1.867978in}{3.163018in}}%
\pgfpathlineto{\pgfqpoint{1.875558in}{3.174952in}}%
\pgfpathlineto{\pgfqpoint{1.883139in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{3.278697in}}%
\pgfpathlineto{\pgfqpoint{1.981684in}{3.258687in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{3.248986in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{3.221206in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{3.207629in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{3.191961in}}%
\pgfpathlineto{\pgfqpoint{2.019587in}{3.179774in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{3.159026in}}%
\pgfpathlineto{\pgfqpoint{2.034747in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{2.042328in}{3.165282in}}%
\pgfpathlineto{\pgfqpoint{2.049908in}{3.162352in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.171087in}}%
\pgfpathlineto{\pgfqpoint{2.080230in}{3.164255in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{3.175477in}}%
\pgfpathlineto{\pgfqpoint{2.095391in}{3.182986in}}%
\pgfpathlineto{\pgfqpoint{2.102971in}{3.182006in}}%
\pgfpathlineto{\pgfqpoint{2.110552in}{3.178261in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{3.162262in}}%
\pgfpathlineto{\pgfqpoint{2.125712in}{3.158988in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{3.172808in}}%
\pgfpathlineto{\pgfqpoint{2.140873in}{3.173251in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{3.182056in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{3.193268in}}%
\pgfpathlineto{\pgfqpoint{2.163615in}{3.200057in}}%
\pgfpathlineto{\pgfqpoint{2.171195in}{3.192394in}}%
\pgfpathlineto{\pgfqpoint{2.178775in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.216678in}{3.208143in}}%
\pgfpathlineto{\pgfqpoint{2.224258in}{3.197609in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{3.200123in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{3.213132in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{3.216633in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{3.246915in}}%
\pgfpathlineto{\pgfqpoint{2.262160in}{3.291672in}}%
\pgfpathlineto{\pgfqpoint{2.269741in}{3.270164in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{3.250323in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{3.227222in}}%
\pgfpathlineto{\pgfqpoint{2.292482in}{3.216075in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{3.222667in}}%
\pgfpathlineto{\pgfqpoint{2.307643in}{3.226575in}}%
\pgfpathlineto{\pgfqpoint{2.315223in}{3.221548in}}%
\pgfpathlineto{\pgfqpoint{2.322804in}{3.221163in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.375867in}{3.225012in}}%
\pgfpathlineto{\pgfqpoint{2.383447in}{3.206900in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{3.201702in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{3.186487in}}%
\pgfpathlineto{\pgfqpoint{2.406188in}{3.165690in}}%
\pgfpathlineto{\pgfqpoint{2.413769in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{3.162570in}}%
\pgfpathlineto{\pgfqpoint{2.428930in}{3.167081in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{3.174384in}}%
\pgfpathlineto{\pgfqpoint{2.444090in}{3.187511in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{3.195623in}}%
\pgfpathlineto{\pgfqpoint{2.459251in}{3.192632in}}%
\pgfpathlineto{\pgfqpoint{2.466832in}{3.181627in}}%
\pgfpathlineto{\pgfqpoint{2.474412in}{3.178092in}}%
\pgfpathlineto{\pgfqpoint{2.481993in}{3.169713in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{3.153706in}}%
\pgfpathlineto{\pgfqpoint{2.497153in}{3.180821in}}%
\pgfpathlineto{\pgfqpoint{2.504734in}{3.194429in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{3.193044in}}%
\pgfpathlineto{\pgfqpoint{2.519895in}{3.160355in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{3.135166in}}%
\pgfpathlineto{\pgfqpoint{2.535055in}{3.092188in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{3.071864in}}%
\pgfpathlineto{\pgfqpoint{2.550216in}{3.076720in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{3.134699in}}%
\pgfpathlineto{\pgfqpoint{2.565377in}{3.122947in}}%
\pgfpathlineto{\pgfqpoint{2.572958in}{3.173251in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{3.122111in}}%
\pgfpathlineto{\pgfqpoint{2.588118in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{2.302615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{2.237870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{3.353549in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{3.353549in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{0.928005in}{3.418222in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{3.453638in}}%
\pgfpathlineto{\pgfqpoint{0.943166in}{3.491377in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{3.511189in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{3.552864in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{3.574799in}}%
\pgfpathlineto{\pgfqpoint{0.973488in}{3.574799in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{3.597516in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{3.574799in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{3.491377in}}%
\pgfpathlineto{\pgfqpoint{1.064453in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{1.072033in}{3.338536in}}%
\pgfpathlineto{\pgfqpoint{1.079614in}{3.338536in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{3.309760in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{3.282540in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{3.256753in}}%
\pgfpathlineto{\pgfqpoint{1.109935in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{1.170579in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{3.082340in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{3.065925in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{3.065925in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.284285in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{3.074045in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{3.050187in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{2.742096in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{2.742096in}}%
\pgfpathlineto{\pgfqpoint{1.420733in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.443474in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{1.451055in}{2.690393in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{2.911980in}}%
\pgfpathlineto{\pgfqpoint{1.473796in}{3.099477in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{3.099477in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{3.082340in}}%
\pgfpathlineto{\pgfqpoint{1.602663in}{3.082340in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.625404in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{3.099477in}}%
\pgfpathlineto{\pgfqpoint{1.693628in}{3.099477in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{3.155726in}}%
\pgfpathlineto{\pgfqpoint{1.784593in}{3.155726in}}%
\pgfpathlineto{\pgfqpoint{1.792174in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{3.126643in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{3.126643in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{1.867978in}{3.099477in}}%
\pgfpathlineto{\pgfqpoint{1.875558in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{1.883139in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{3.155726in}}%
\pgfpathlineto{\pgfqpoint{2.019587in}{3.155726in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{2.049908in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{2.057489in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{3.136114in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{3.126643in}}%
\pgfpathlineto{\pgfqpoint{2.095391in}{3.126643in}}%
\pgfpathlineto{\pgfqpoint{2.102971in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{3.117384in}}%
\pgfpathlineto{\pgfqpoint{2.140873in}{3.126643in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{3.155726in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{2.163615in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{2.171195in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{2.178775in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.216678in}{3.232288in}}%
\pgfpathlineto{\pgfqpoint{2.224258in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{3.186938in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{2.269741in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{2.322804in}{3.145806in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.375867in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{2.383447in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{2.406188in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{2.413769in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{2.466832in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{2.474412in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{2.481993in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{2.497153in}{3.197855in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{3.220520in}}%
\pgfpathlineto{\pgfqpoint{2.519895in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{3.269474in}}%
\pgfpathlineto{\pgfqpoint{2.535055in}{3.295964in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{3.323945in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{3.353549in}}%
\pgfpathlineto{\pgfqpoint{2.565377in}{3.369004in}}%
\pgfpathlineto{\pgfqpoint{2.572958in}{3.369004in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{3.384920in}}%
\pgfpathlineto{\pgfqpoint{2.588118in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{2.302615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{2.302615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{3.662261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060000in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.662261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.237870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{3.662261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{3.662261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704999in,y=3.773372in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Female BN, Female x-vector}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{0.277870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{0.473180in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473180in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852201in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{0.852201in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852201in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231222in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231222in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610243in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610243in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989265in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989265in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368286in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368286in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747307in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{2.747307in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747307in,y=0.180648in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.342615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201850in, y=0.310958in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.569223in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.569223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=0.537566in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.795830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.764173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.022438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.990781in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{1.249046in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.249046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.217389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.475653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.443996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.702261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.670604in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{0.905264in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.074093in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{1.091042in}}%
\pgfpathlineto{\pgfqpoint{0.928005in}{1.086302in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{0.943166in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{1.001630in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{0.973488in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{1.064453in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{1.072033in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{1.079614in}{1.081834in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{1.063852in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{0.965392in}}%
\pgfpathlineto{\pgfqpoint{1.109935in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{0.869353in}}%
\pgfpathlineto{\pgfqpoint{1.155418in}{0.877091in}}%
\pgfpathlineto{\pgfqpoint{1.162998in}{0.900644in}}%
\pgfpathlineto{\pgfqpoint{1.170579in}{0.938989in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{0.948876in}}%
\pgfpathlineto{\pgfqpoint{1.185740in}{0.953394in}}%
\pgfpathlineto{\pgfqpoint{1.193320in}{0.950236in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{1.238803in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{1.246383in}{0.892473in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{0.897677in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.269124in}{0.890601in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{1.284285in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{1.291866in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{0.920685in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{0.875771in}}%
\pgfpathlineto{\pgfqpoint{1.413152in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{1.420733in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{1.435894in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{1.443474in}{0.813209in}}%
\pgfpathlineto{\pgfqpoint{1.451055in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{0.800607in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{1.473796in}{0.850330in}}%
\pgfpathlineto{\pgfqpoint{1.481376in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{1.511698in}{0.876528in}}%
\pgfpathlineto{\pgfqpoint{1.519278in}{0.878788in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{0.849949in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{1.542020in}{0.890484in}}%
\pgfpathlineto{\pgfqpoint{1.557181in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{1.572341in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{1.579922in}{1.118165in}}%
\pgfpathlineto{\pgfqpoint{1.587502in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.595083in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{1.602663in}{1.103781in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{1.625404in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{1.648146in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.655726in}{1.002450in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{0.999534in}}%
\pgfpathlineto{\pgfqpoint{1.670887in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{1.005277in}}%
\pgfpathlineto{\pgfqpoint{1.686048in}{0.958257in}}%
\pgfpathlineto{\pgfqpoint{1.693628in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{0.964477in}}%
\pgfpathlineto{\pgfqpoint{1.716369in}{0.966500in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{1.007895in}}%
\pgfpathlineto{\pgfqpoint{1.739111in}{0.966618in}}%
\pgfpathlineto{\pgfqpoint{1.746691in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{1.754272in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.761852in}{0.936446in}}%
\pgfpathlineto{\pgfqpoint{1.769432in}{0.933034in}}%
\pgfpathlineto{\pgfqpoint{1.777013in}{0.953190in}}%
\pgfpathlineto{\pgfqpoint{1.784593in}{0.982058in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{1.830076in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.895842in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{1.867978in}{0.872009in}}%
\pgfpathlineto{\pgfqpoint{1.875558in}{0.877588in}}%
\pgfpathlineto{\pgfqpoint{1.883139in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{0.923118in}}%
\pgfpathlineto{\pgfqpoint{1.981684in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{2.019587in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{2.034747in}{0.876950in}}%
\pgfpathlineto{\pgfqpoint{2.042328in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{2.049908in}{0.898989in}}%
\pgfpathlineto{\pgfqpoint{2.057489in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{2.080230in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{2.095391in}{0.908436in}}%
\pgfpathlineto{\pgfqpoint{2.102971in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{2.110552in}{0.904120in}}%
\pgfpathlineto{\pgfqpoint{2.118132in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{2.125712in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{2.140873in}{0.895083in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{0.876921in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{2.163615in}{0.862414in}}%
\pgfpathlineto{\pgfqpoint{2.171195in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{2.178775in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.216678in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{2.224258in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{2.262160in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{2.269741in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{0.868963in}}%
\pgfpathlineto{\pgfqpoint{2.292482in}{0.842236in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{0.846175in}}%
\pgfpathlineto{\pgfqpoint{2.307643in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{2.315223in}{0.924994in}}%
\pgfpathlineto{\pgfqpoint{2.322804in}{0.948463in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.375867in}{0.936734in}}%
\pgfpathlineto{\pgfqpoint{2.383447in}{0.893152in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.406188in}{0.838533in}}%
\pgfpathlineto{\pgfqpoint{2.413769in}{0.839055in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{2.428930in}{0.844812in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{0.853777in}}%
\pgfpathlineto{\pgfqpoint{2.444090in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{2.451671in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{2.459251in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{2.466832in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{2.474412in}{0.881804in}}%
\pgfpathlineto{\pgfqpoint{2.481993in}{0.900577in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{0.878449in}}%
\pgfpathlineto{\pgfqpoint{2.497153in}{0.884117in}}%
\pgfpathlineto{\pgfqpoint{2.504734in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{0.892045in}}%
\pgfpathlineto{\pgfqpoint{2.519895in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{0.879988in}}%
\pgfpathlineto{\pgfqpoint{2.535055in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{2.550216in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{2.565377in}{0.860211in}}%
\pgfpathlineto{\pgfqpoint{2.572958in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{0.884098in}}%
\pgfpathlineto{\pgfqpoint{2.588118in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{0.342615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.349998in}{0.277870in}}{\pgfqpoint{2.710002in}{1.424391in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473180in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{0.882523in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{0.920425in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{0.928005in}{1.458222in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{0.943166in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{1.551189in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{1.592864in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{0.973488in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{1.637516in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.056872in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{1.064453in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{1.072033in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.079614in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.087194in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{1.322540in}}%
\pgfpathlineto{\pgfqpoint{1.102355in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{1.109935in}{1.284361in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{1.284361in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{1.140257in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{1.170579in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.200900in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.223642in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.284285in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.299446in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{1.090187in}}%
\pgfpathlineto{\pgfqpoint{1.314607in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.390411in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{0.782096in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{0.782096in}}%
\pgfpathlineto{\pgfqpoint{1.420733in}{0.771694in}}%
\pgfpathlineto{\pgfqpoint{1.443474in}{0.771694in}}%
\pgfpathlineto{\pgfqpoint{1.451055in}{0.730393in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{0.784776in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{1.473796in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{1.496537in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.602663in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.625404in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.632985in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{1.693628in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{1.708789in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{1.723950in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{1.784593in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{1.792174in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{1.799754in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{1.807335in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{1.814915in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{1.867978in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{1.875558in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.883139in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{1.974104in}{1.226938in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.226938in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.012006in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{2.019587in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{2.049908in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{2.057489in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{1.176114in}}%
\pgfpathlineto{\pgfqpoint{2.072649in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{2.095391in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{2.102971in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{2.133293in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{2.140873in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.163615in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{2.171195in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{2.178775in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.216678in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{2.224258in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.231838in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.226938in}}%
\pgfpathlineto{\pgfqpoint{2.246999in}{1.226938in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.269741in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.300062in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{2.322804in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.368286in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.375867in}{1.284361in}}%
\pgfpathlineto{\pgfqpoint{2.383447in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{2.406188in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.413769in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.466832in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.474412in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.481993in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.497153in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{2.519895in}{1.284361in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{2.535055in}{1.335964in}}%
\pgfpathlineto{\pgfqpoint{2.542636in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{2.565377in}{1.409004in}}%
\pgfpathlineto{\pgfqpoint{2.572958in}{1.409004in}}%
\pgfpathlineto{\pgfqpoint{2.580538in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{2.588118in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{0.342615in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{0.342615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{0.349998in}{1.702261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060000in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.702261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.277870in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349998in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.702261in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704999in,y=1.813372in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Female BN, Male x-vector}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437498in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{0.534720in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{0.631942in}{1.563032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709720in,y=1.529004in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \hat{F_0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437498in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{0.534720in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{0.631942in}{1.420332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709720in,y=1.386304in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F_0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

